On the spectrum and string tension of U(1) lattice gauge theory in 2+1 dimensions

We calculate the low-lying spectra of glueballs and confining flux tubes in the U(1) lattice gauge theory in 2+1 dimensions. We see that up to modest lattice spacing corrections, the glueball states are consistent with being multiparticle states composed of non-interacting massive JPC=0-- particles. We observe that the ag^2 -> 0 limit is, as expected, unconventional, and follows the well-known saddle-point analysis of Polyakov to a good approximation. The spectrum of closed (winding) flux tubes exhibits the presence of a massive world-sheet excitation whose mass is consistent with that of the bulk screening mass. These U(1) calculations are intended to complement existing lattice calculations of the properties of SU(N) and SO(N) gauge theories in D=2+1.

==> plot_DEexgs_b2.2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_DEexgs_b2.2.tex
%%Creator: gnuplot 5.2 patchlevel 4
%%CreationDate: Wed Oct 24 15:05:22 2018
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.2 (Dec 2017)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto closepath gsave fill grestore stroke} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_DEexgs_b2.2.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.2 patchlevel 4)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Oct 24 15:05:22 2018)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt Sep 2016
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { dup type /stringtype eq
    { Boxing { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if }
    {} ifelse} def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1500 640 M
63 0 V
5276 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1500 1984 M
63 0 V
5276 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1500 3328 M
63 0 V
5276 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1500 4671 M
63 0 V
5276 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1500 6015 M
63 0 V
5276 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1500 7359 M
63 0 V
5276 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1500 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2390 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3280 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4170 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5059 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5949 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1500 7359 N
0 -6719 V
5339 0 V
0 6719 V
-5339 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
0.950 UL
LTb
0.58 0.00 0.83 C 1985 6888 M
54 -328 V
54 -235 V
54 -196 V
54 -173 V
54 -157 V
54 -146 V
54 -136 V
54 -128 V
54 -121 V
54 -115 V
54 -111 V
54 -105 V
53 -100 V
54 -97 V
54 -93 V
54 -89 V
54 -86 V
54 -83 V
54 -79 V
54 -77 V
54 -74 V
54 -72 V
54 -69 V
54 -66 V
54 -65 V
54 -62 V
53 -60 V
54 -59 V
54 -56 V
54 -55 V
54 -53 V
54 -51 V
54 -50 V
54 -48 V
54 -47 V
54 -46 V
54 -44 V
54 -43 V
54 -41 V
54 -40 V
53 -40 V
54 -38 V
54 -37 V
54 -36 V
54 -35 V
54 -34 V
54 -33 V
54 -33 V
54 -31 V
54 -31 V
54 -30 V
54 -29 V
54 -28 V
54 -28 V
53 -27 V
54 -26 V
54 -26 V
54 -25 V
54 -25 V
54 -23 V
54 -24 V
54 -23 V
54 -22 V
54 -22 V
54 -21 V
54 -21 V
54 -20 V
54 -20 V
53 -20 V
54 -19 V
54 -18 V
54 -19 V
54 -18 V
54 -17 V
54 -17 V
54 -17 V
54 -17 V
54 -16 V
54 -15 V
54 -16 V
54 -15 V
54 -15 V
53 -15 V
54 -14 V
54 -14 V
54 -14 V
54 -14 V
54 -13 V
54 -13 V
54 -13 V
stroke
LTb
0.58 0.00 0.83 C 2713 7359 M
27 -59 V
54 -113 V
54 -111 V
54 -106 V
54 -104 V
54 -102 V
54 -98 V
54 -96 V
54 -94 V
54 -91 V
54 -89 V
54 -87 V
54 -84 V
53 -83 V
54 -80 V
54 -79 V
54 -77 V
54 -75 V
54 -73 V
54 -71 V
54 -70 V
54 -68 V
54 -67 V
54 -65 V
54 -64 V
54 -62 V
54 -61 V
53 -59 V
54 -58 V
54 -57 V
54 -56 V
54 -54 V
54 -53 V
54 -52 V
54 -51 V
54 -50 V
54 -49 V
54 -48 V
54 -47 V
54 -45 V
54 -45 V
53 -44 V
54 -43 V
54 -43 V
54 -41 V
54 -40 V
54 -40 V
54 -39 V
54 -38 V
54 -38 V
54 -36 V
54 -36 V
54 -36 V
54 -34 V
54 -34 V
53 -34 V
54 -32 V
54 -33 V
54 -31 V
54 -31 V
54 -30 V
54 -30 V
54 -30 V
54 -28 V
54 -29 V
54 -27 V
54 -28 V
54 -27 V
54 -26 V
53 -26 V
54 -25 V
54 -25 V
54 -25 V
54 -24 V
54 -24 V
54 -24 V
54 -23 V
1.250 UP
stroke
1.000 UL
LTb
0.34 0.71 0.91 C 2163 2871 M
0 51 V
74 35 R
0 72 V
295 -110 R
0 86 V
294 -56 R
0 48 V
295 -142 R
0 81 V
295 -63 R
0 106 V
589 -43 R
0 98 V
295 -341 R
0 130 V
295 -318 R
0 227 V
294 -177 R
0 243 V
295 -422 R
0 211 V
6510 2019 M
0 974 V
2163 2897 CircleF
2237 2993 CircleF
2532 2962 CircleF
2826 2973 CircleF
3121 2896 CircleF
3416 2926 CircleF
4005 2985 CircleF
4300 2758 CircleF
4595 2618 CircleF
4889 2677 CircleF
5184 2482 CircleF
6510 2506 CircleF
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 2163 3883 M
0 83 V
74 256 R
0 69 V
295 -360 R
0 179 V
294 -315 R
0 81 V
295 306 R
0 162 V
295 -297 R
0 146 V
589 -364 R
0 211 V
295 -584 R
0 243 V
295 -375 R
0 227 V
294 -30 R
0 357 V
295 -666 R
0 357 V
6510 2344 M
0 1461 V
2163 3925 Circle
2237 4257 Circle
2532 4020 Circle
2826 3835 Circle
3121 4263 Circle
3416 4120 Circle
4005 3934 Circle
4300 3577 Circle
4595 3438 Circle
4889 3699 Circle
5184 3391 Circle
6510 3074 Circle
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 2163 4091 M
0 86 V
74 304 R
0 98 V
295 50 R
0 260 V
294 176 R
0 97 V
295 115 R
0 114 V
295 -678 R
0 178 V
589 -72 R
0 195 V
295 -560 R
0 600 V
295 -748 R
0 357 V
294 -323 R
0 406 V
295 -592 R
0 405 V
6510 3139 M
0 195 V
2163 4134 Box
2237 4530 Box
2532 4759 Box
2826 5113 Box
3121 5334 Box
3416 4802 Box
4005 4916 Box
4300 4754 Box
4595 4485 Box
4889 4543 Box
5184 4356 Box
6510 3237 Box
0.950 UL
LTb
0.58 0.00 0.83 C 1500 2807 M
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1500 7359 N
0 -6719 V
5339 0 V
0 6719 V
-5339 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4169,140){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
  \put(540,4999){\makebox(0,0){\Large{$\frac{E}{\sqrt{\sigma}}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$12$}}}%
  \put(5949,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(5059,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(4170,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(3280,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2390,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1500,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1380,7359){\makebox(0,0)[r]{\strut{}\ \ {$5$}}}%
  \put(1380,6015){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(1380,4671){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
  \put(1380,3328){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(1380,1984){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1380,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_DEexgs_b2.3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_DEexgs_b2.3.tex
%%Creator: gnuplot 5.2 patchlevel 4
%%CreationDate: Wed Oct 24 15:05:43 2018
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.2 (Dec 2017)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto closepath gsave fill grestore stroke} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_DEexgs_b2.3.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.2 patchlevel 4)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Oct 24 15:05:43 2018)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt Sep 2016
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { dup type /stringtype eq
    { Boxing { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if }
    {} ifelse} def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1500 640 M
63 0 V
5276 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1500 1984 M
63 0 V
5276 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1500 3328 M
63 0 V
5276 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1500 4671 M
63 0 V
5276 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1500 6015 M
63 0 V
5276 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1500 7359 M
63 0 V
5276 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1500 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2390 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3280 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4170 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5059 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5949 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1500 7359 N
0 -6719 V
5339 0 V
0 6719 V
-5339 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
0.950 UL
LTb
0.58 0.00 0.83 C 1985 6888 M
54 -328 V
54 -235 V
54 -196 V
54 -173 V
54 -157 V
54 -146 V
54 -136 V
54 -128 V
54 -121 V
54 -115 V
54 -111 V
54 -105 V
53 -100 V
54 -97 V
54 -93 V
54 -89 V
54 -86 V
54 -83 V
54 -79 V
54 -77 V
54 -74 V
54 -72 V
54 -69 V
54 -66 V
54 -65 V
54 -62 V
53 -60 V
54 -59 V
54 -56 V
54 -55 V
54 -53 V
54 -51 V
54 -50 V
54 -48 V
54 -47 V
54 -46 V
54 -44 V
54 -43 V
54 -41 V
54 -40 V
53 -40 V
54 -38 V
54 -37 V
54 -36 V
54 -35 V
54 -34 V
54 -33 V
54 -33 V
54 -31 V
54 -31 V
54 -30 V
54 -29 V
54 -28 V
54 -28 V
53 -27 V
54 -26 V
54 -26 V
54 -25 V
54 -25 V
54 -23 V
54 -24 V
54 -23 V
54 -22 V
54 -22 V
54 -21 V
54 -21 V
54 -20 V
54 -20 V
53 -20 V
54 -19 V
54 -18 V
54 -19 V
54 -18 V
54 -17 V
54 -17 V
54 -17 V
54 -17 V
54 -16 V
54 -15 V
54 -16 V
54 -15 V
54 -15 V
53 -15 V
54 -14 V
54 -14 V
54 -14 V
54 -14 V
54 -13 V
54 -13 V
54 -13 V
stroke
LTb
0.58 0.00 0.83 C 2713 7359 M
27 -59 V
54 -113 V
54 -111 V
54 -106 V
54 -104 V
54 -102 V
54 -98 V
54 -96 V
54 -94 V
54 -91 V
54 -89 V
54 -87 V
54 -84 V
53 -83 V
54 -80 V
54 -79 V
54 -77 V
54 -75 V
54 -73 V
54 -71 V
54 -70 V
54 -68 V
54 -67 V
54 -65 V
54 -64 V
54 -62 V
54 -61 V
53 -59 V
54 -58 V
54 -57 V
54 -56 V
54 -54 V
54 -53 V
54 -52 V
54 -51 V
54 -50 V
54 -49 V
54 -48 V
54 -47 V
54 -45 V
54 -45 V
53 -44 V
54 -43 V
54 -43 V
54 -41 V
54 -40 V
54 -40 V
54 -39 V
54 -38 V
54 -38 V
54 -36 V
54 -36 V
54 -36 V
54 -34 V
54 -34 V
53 -34 V
54 -32 V
54 -33 V
54 -31 V
54 -31 V
54 -30 V
54 -30 V
54 -30 V
54 -28 V
54 -29 V
54 -27 V
54 -28 V
54 -27 V
54 -26 V
53 -26 V
54 -25 V
54 -25 V
54 -25 V
54 -24 V
54 -24 V
54 -24 V
54 -23 V
1.250 UP
stroke
1.000 UL
LTb
0.34 0.71 0.91 C 2585 2837 M
0 88 V
255 -170 R
0 122 V
320 -88 R
0 123 V
255 -30 R
0 187 V
638 -434 R
0 186 V
255 -471 R
0 353 V
320 -20 R
0 140 V
255 -536 R
0 565 V
319 -621 R
0 296 V
6542 2377 M
0 700 V
2585 2881 CircleF
2840 2816 CircleF
3160 2851 CircleF
3415 2975 CircleF
4053 2728 CircleF
4308 2527 CircleF
4628 2753 CircleF
4883 2570 CircleF
5202 2379 CircleF
6542 2727 CircleF
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 2585 3876 M
0 249 V
255 -146 R
0 214 V
320 -259 R
0 493 V
255 110 R
0 254 V
4053 2580 M
0 1008 V
255 40 R
0 457 V
320 -679 R
0 191 V
255 -573 R
0 747 V
319 -586 R
0 380 V
2585 4001 Circle
2840 4086 Circle
3160 4181 Circle
3415 4664 Circle
4053 3084 Circle
4308 3857 Circle
4628 3502 Circle
4883 3398 Circle
5202 3375 Circle
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 2585 4783 M
0 547 V
2840 3963 M
0 547 V
320 1027 R
0 225 V
255 -639 R
0 304 V
4053 4396 M
0 633 V
255 -360 R
0 221 V
320 -539 R
0 248 V
255 -724 R
0 1314 V
5202 3907 M
0 332 V
2585 5057 Box
2840 4237 Box
3160 5649 Box
3415 5275 Box
4053 4713 Box
4308 4779 Box
4628 4475 Box
4883 4532 Box
5202 4073 Box
0.950 UL
LTb
0.58 0.00 0.83 C 1500 2807 M
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1500 7359 N
0 -6719 V
5339 0 V
0 6719 V
-5339 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4169,140){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
  \put(540,4999){\makebox(0,0){\Large{$\frac{E}{\sqrt{\sigma}}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$12$}}}%
  \put(5949,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(5059,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(4170,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(3280,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2390,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1500,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1380,7359){\makebox(0,0)[r]{\strut{}\ \ {$5$}}}%
  \put(1380,6015){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(1380,4671){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
  \put(1380,3328){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(1380,1984){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1380,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_EeffKb2.2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_EeffKb2.2.tex
%%Creator: gnuplot 5.2 patchlevel 4
%%CreationDate: Mon Oct 22 11:20:27 2018
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.2 (Dec 2017)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto closepath gsave fill grestore stroke} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_EeffKb2.2.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.2 patchlevel 4)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Oct 22 11:20:27 2018)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt Sep 2016
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { dup type /stringtype eq
    { Boxing { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if }
    {} ifelse} def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
2220 640 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 1251 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 1862 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 2472 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 3083 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 3694 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 4305 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 4916 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 5527 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 6137 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 6748 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 7359 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2682 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3144 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3606 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4068 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4530 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4991 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5453 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5915 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6377 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2220 7359 N
0 -6719 V
4619 0 V
0 6719 V
-4619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 2451 1706 M
0 7 V
462 -26 R
0 10 V
462 -13 R
0 12 V
462 -16 R
0 15 V
462 -16 R
0 18 V
461 -21 R
0 23 V
462 -29 R
0 33 V
462 -47 R
0 42 V
2451 1710 CircleF
2913 1692 CircleF
3375 1690 CircleF
3837 1688 CircleF
4299 1688 CircleF
4760 1688 CircleF
5222 1686 CircleF
5684 1677 CircleF
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 2451 2442 M
0 5 V
462 -48 R
0 8 V
462 -12 R
0 13 V
462 -27 R
0 26 V
462 -48 R
0 48 V
461 -41 R
0 72 V
462 -150 R
0 133 V
462 -258 R
0 194 V
2451 2444 Circle
2913 2403 Circle
3375 2401 Circle
3837 2394 Circle
4299 2383 Circle
4760 2402 Circle
5222 2355 Circle
5684 2260 Circle
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 2451 3523 M
0 8 V
462 -94 R
0 12 V
462 -29 R
0 25 V
462 -24 R
0 58 V
462 -87 R
0 127 V
461 -192 R
0 246 V
462 -338 R
0 578 V
2451 3527 BoxF
2913 3443 BoxF
3375 3433 BoxF
3837 3450 BoxF
4299 3455 BoxF
4760 3450 BoxF
5222 3524 BoxF
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 2451 4242 M
0 8 V
462 -110 R
0 15 V
462 -29 R
0 42 V
462 -107 R
0 119 V
462 -154 R
0 314 V
2451 4246 Box
2913 4148 Box
3375 4147 Box
3837 4121 Box
4299 4183 Box
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 2451 4972 M
0 5 V
462 -156 R
0 15 V
462 -58 R
0 54 V
462 -207 R
0 210 V
462 -624 R
0 836 V
2451 4975 CircleF
2913 4828 CircleF
3375 4805 CircleF
3837 4730 CircleF
4299 4629 CircleF
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 2451 6633 M
0 6 V
462 -277 R
0 30 V
462 45 R
0 166 V
462 -217 R
0 973 V
2451 6636 Circle
2913 6377 Circle
3375 6520 Circle
3837 7006 Circle
0.950 UL
LTb
0.58 0.00 0.83 C 2220 1696 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 1681 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 2408 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 2381 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 3452 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 3431 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 4157 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 4133 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 4827 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 4760 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 6464 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 6293 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2220 7359 N
0 -6719 V
4619 0 V
0 6719 V
-4619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4529,140){\makebox(0,0){\large{$t/a$}}}%
  \put(540,4999){\makebox(0,0){\Large{$aE_{eff}(t)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(6377,440){\makebox(0,0){\strut{}\ {$9$}}}%
  \put(5915,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(5453,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(4991,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(4530,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(4068,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3606,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(3144,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(2682,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(2220,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(2100,7359){\makebox(0,0)[r]{\strut{}\ \ {$2.2$}}}%
  \put(2100,6748){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(2100,6137){\makebox(0,0)[r]{\strut{}\ \ {$1.8$}}}%
  \put(2100,5527){\makebox(0,0)[r]{\strut{}\ \ {$1.6$}}}%
  \put(2100,4916){\makebox(0,0)[r]{\strut{}\ \ {$1.4$}}}%
  \put(2100,4305){\makebox(0,0)[r]{\strut{}\ \ {$1.2$}}}%
  \put(2100,3694){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(2100,3083){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(2100,2472){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(2100,1862){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(2100,1251){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(2100,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_EeffKexb2.2b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_EeffKexb2.2b.tex
%%Creator: gnuplot 5.2 patchlevel 4
%%CreationDate: Wed Nov  7 13:34:39 2018
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.2 (Dec 2017)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto closepath gsave fill grestore stroke} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_EeffKexb2.2b.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.2 patchlevel 4)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Nov  7 13:34:39 2018)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt Sep 2016
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { dup type /stringtype eq
    { Boxing { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if }
    {} ifelse} def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
2220 640 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 1387 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 2133 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 2880 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 3626 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 4373 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 5119 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 5866 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 6612 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 7359 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2682 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3144 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3606 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4068 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4530 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4991 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5453 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5915 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6377 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2220 7359 N
0 -6719 V
4619 0 V
0 6719 V
-4619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 2451 2501 M
0 6 V
462 -110 R
0 8 V
462 -25 R
0 12 V
462 -21 R
0 18 V
462 -33 R
0 25 V
461 -24 R
0 38 V
462 -49 R
0 52 V
462 -59 R
0 70 V
462 -91 R
0 116 V
462 -65 R
0 241 V
2451 2504 CircleF
2913 2401 CircleF
3375 2386 CircleF
3837 2380 CircleF
4299 2369 CircleF
4760 2376 CircleF
5222 2372 CircleF
5684 2374 CircleF
6146 2376 CircleF
6608 2489 CircleF
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 2451 2653 M
0 8 V
462 -103 R
0 11 V
462 -24 R
0 16 V
462 -27 R
0 24 V
462 -49 R
0 33 V
461 -38 R
0 52 V
462 -90 R
0 78 V
462 -86 R
0 130 V
462 -124 R
0 199 V
462 -250 R
0 320 V
2451 2657 Circle
2913 2564 Circle
3375 2553 Circle
3837 2546 Circle
4299 2525 Circle
4760 2530 Circle
5222 2505 Circle
5684 2523 Circle
6146 2563 Circle
6608 2573 Circle
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 2451 3143 M
0 9 V
462 -138 R
0 15 V
462 -43 R
0 24 V
462 -43 R
0 40 V
462 -67 R
0 73 V
461 -116 R
0 130 V
462 -95 R
0 248 V
2451 3147 BoxF
2913 3022 BoxF
3375 2998 BoxF
3837 2987 BoxF
4299 2976 BoxF
4760 2962 BoxF
5222 3056 BoxF
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 2451 3595 M
0 8 V
462 -156 R
0 12 V
462 -42 R
0 22 V
462 -19 R
0 49 V
462 9 R
0 99 V
461 -130 R
0 271 V
2451 3599 Box
2913 3453 Box
3375 3428 Box
3837 3445 Box
4299 3527 Box
4760 3582 Box
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 2451 4049 M
0 6 V
462 -178 R
0 11 V
462 -56 R
0 36 V
462 -122 R
0 79 V
462 -131 R
0 192 V
461 -486 R
0 327 V
2451 4052 CircleF
2913 3882 CircleF
3375 3850 CircleF
3837 3785 CircleF
4299 3790 CircleF
4760 3564 CircleF
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 2451 4485 M
0 7 V
462 -198 R
0 18 V
462 -48 R
0 43 V
462 -89 R
0 118 V
462 -246 R
0 215 V
461 -693 R
0 504 V
2451 4489 Circle
2913 4303 Circle
3375 4285 Circle
3837 4277 Circle
4299 4197 Circle
4760 3864 Circle
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 2451 5321 M
0 11 V
462 -188 R
0 23 V
462 -49 R
0 45 V
462 -81 R
0 127 V
462 51 R
0 438 V
2451 5327 BoxF
2913 5155 BoxF
3375 5140 BoxF
3837 5146 BoxF
4299 5479 BoxF
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 2451 5694 M
0 9 V
462 -200 R
0 21 V
462 -73 R
0 53 V
462 -204 R
0 168 V
462 -656 R
0 569 V
2451 5699 Box
2913 5514 Box
3375 5478 Box
3837 5384 Box
4299 5097 Box
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 2451 6098 M
0 9 V
462 -207 R
0 20 V
462 -90 R
0 66 V
462 -156 R
0 249 V
2451 6102 CircleF
2913 5910 CircleF
3375 5863 CircleF
3837 5865 CircleF
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 2451 6493 M
0 10 V
462 -256 R
0 19 V
462 -109 R
0 105 V
462 -56 R
0 441 V
2451 6498 Circle
2913 6257 Circle
3375 6210 Circle
3837 6427 Circle
0.950 UL
LTb
0.58 0.00 0.83 C 2220 2391 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 2368 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 2556 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 2524 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 3013 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 2966 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 3452 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 3437 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 3853 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 3809 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 4309 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 4250 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 5168 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 5131 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 5489 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 5429 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 5892 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 5825 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 6284 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 6172 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2220 7359 N
0 -6719 V
4619 0 V
0 6719 V
-4619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4529,140){\makebox(0,0){\large{$t/a$}}}%
  \put(540,4999){\makebox(0,0){\Large{$aE_{eff}(t)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(6377,440){\makebox(0,0){\strut{}\ {$9$}}}%
  \put(5915,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(5453,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(4991,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(4530,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(4068,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3606,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(3144,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(2682,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(2220,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(2100,7359){\makebox(0,0)[r]{\strut{}\ \ {$1.8$}}}%
  \put(2100,6612){\makebox(0,0)[r]{\strut{}\ \ {$1.6$}}}%
  \put(2100,5866){\makebox(0,0)[r]{\strut{}\ \ {$1.4$}}}%
  \put(2100,5119){\makebox(0,0)[r]{\strut{}\ \ {$1.2$}}}%
  \put(2100,4373){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(2100,3626){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(2100,2880){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(2100,2133){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(2100,1387){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(2100,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Ek1q0_b2.2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Ek1q0_b2.2.tex
%%Creator: gnuplot 5.2 patchlevel 4
%%CreationDate: Wed Oct 24 15:04:15 2018
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.2 (Dec 2017)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto closepath gsave fill grestore stroke} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Ek1q0_b2.2.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.2 patchlevel 4)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Oct 24 15:04:15 2018)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt Sep 2016
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { dup type /stringtype eq
    { Boxing { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if }
    {} ifelse} def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1620 640 M
63 0 V
5156 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1620 1600 M
63 0 V
5156 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1620 2560 M
63 0 V
5156 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1620 3520 M
63 0 V
5156 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1620 4479 M
63 0 V
5156 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1620 5439 M
63 0 V
5156 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1620 6399 M
63 0 V
5156 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1620 7359 M
63 0 V
5156 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1620 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2490 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3360 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4230 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5099 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5969 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1620 7359 N
0 -6719 V
5219 0 V
0 6719 V
-5219 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
0.950 UL
LTb
0.58 0.00 0.83 C 2094 821 M
53 131 V
53 98 V
53 86 V
52 79 V
53 75 V
53 71 V
52 70 V
53 67 V
53 67 V
53 65 V
52 65 V
53 64 V
53 63 V
52 63 V
53 62 V
53 62 V
53 62 V
52 61 V
53 61 V
53 61 V
53 61 V
52 60 V
53 61 V
53 60 V
52 60 V
53 60 V
53 60 V
53 60 V
52 59 V
53 60 V
53 60 V
52 59 V
53 59 V
53 60 V
53 59 V
52 59 V
53 60 V
53 59 V
52 59 V
53 59 V
53 59 V
53 59 V
52 59 V
53 59 V
53 59 V
52 59 V
53 58 V
53 59 V
53 59 V
52 59 V
53 59 V
53 58 V
52 59 V
53 59 V
53 59 V
53 58 V
52 59 V
53 59 V
53 58 V
52 59 V
53 58 V
53 59 V
53 59 V
52 58 V
53 59 V
53 58 V
53 59 V
52 58 V
53 59 V
53 58 V
52 59 V
53 58 V
53 59 V
53 58 V
52 59 V
53 58 V
53 59 V
52 58 V
53 59 V
53 58 V
53 58 V
52 59 V
53 58 V
53 59 V
52 58 V
53 59 V
53 58 V
53 58 V
52 59 V
53 58 V
stroke
LTb
0.58 0.00 0.83 C 1673 2996 M
52 2 V
53 4 V
53 5 V
53 6 V
52 8 V
53 9 V
53 11 V
52 12 V
53 13 V
53 15 V
53 16 V
52 17 V
53 18 V
53 20 V
52 21 V
53 22 V
53 23 V
53 24 V
52 25 V
53 26 V
53 28 V
52 28 V
53 29 V
53 30 V
53 31 V
52 32 V
53 33 V
53 33 V
53 34 V
52 35 V
53 36 V
53 37 V
52 37 V
53 37 V
53 39 V
53 39 V
52 39 V
53 40 V
53 41 V
52 41 V
53 42 V
53 42 V
53 42 V
52 43 V
53 44 V
53 44 V
52 44 V
53 45 V
53 45 V
53 45 V
52 46 V
53 46 V
53 46 V
52 47 V
53 47 V
53 47 V
53 48 V
52 48 V
53 48 V
53 48 V
52 49 V
53 49 V
53 49 V
53 49 V
52 49 V
53 50 V
53 50 V
52 50 V
53 50 V
53 51 V
53 50 V
52 51 V
53 51 V
53 51 V
53 51 V
52 52 V
53 51 V
53 52 V
52 52 V
53 52 V
53 52 V
53 52 V
52 53 V
53 52 V
53 53 V
52 52 V
53 53 V
53 53 V
53 53 V
52 53 V
53 53 V
53 54 V
52 53 V
53 53 V
53 54 V
53 54 V
52 53 V
53 54 V
stroke
LTb
0.58 0.00 0.83 C 1673 4007 M
52 2 V
53 2 V
53 4 V
53 5 V
52 5 V
53 7 V
53 7 V
52 8 V
53 10 V
53 10 V
53 12 V
52 12 V
53 13 V
53 14 V
52 15 V
53 16 V
53 17 V
53 18 V
52 18 V
53 20 V
53 20 V
52 21 V
53 22 V
53 23 V
53 23 V
52 24 V
53 25 V
53 26 V
53 26 V
52 28 V
53 27 V
53 29 V
52 29 V
53 30 V
53 30 V
53 31 V
52 32 V
53 32 V
53 33 V
52 33 V
53 34 V
53 34 V
53 35 V
52 36 V
53 36 V
53 36 V
52 37 V
53 38 V
53 37 V
53 39 V
52 38 V
53 39 V
53 40 V
52 40 V
53 40 V
53 41 V
53 41 V
52 41 V
53 42 V
53 42 V
52 42 V
53 43 V
53 43 V
53 43 V
52 44 V
53 44 V
53 44 V
52 44 V
53 45 V
53 45 V
53 45 V
52 45 V
53 46 V
53 46 V
53 46 V
52 47 V
53 46 V
53 47 V
52 47 V
53 47 V
53 48 V
53 47 V
52 48 V
53 48 V
53 48 V
52 49 V
53 48 V
53 49 V
53 49 V
52 49 V
53 49 V
53 49 V
52 50 V
53 49 V
53 50 V
53 50 V
52 50 V
53 50 V
stroke
LTb
0.58 0.00 0.83 C 1673 4779 M
52 1 V
53 2 V
53 3 V
53 3 V
52 5 V
53 5 V
53 6 V
52 7 V
53 8 V
53 8 V
53 10 V
52 10 V
53 11 V
53 11 V
52 13 V
53 13 V
53 14 V
53 14 V
52 16 V
53 16 V
53 17 V
52 17 V
53 18 V
53 19 V
53 20 V
52 20 V
53 21 V
53 22 V
53 22 V
52 23 V
53 24 V
53 24 V
52 25 V
53 25 V
53 26 V
53 27 V
52 27 V
53 27 V
53 29 V
52 28 V
53 30 V
53 30 V
53 30 V
52 31 V
53 31 V
53 32 V
52 32 V
53 33 V
53 33 V
53 34 V
52 34 V
53 35 V
53 35 V
52 35 V
53 36 V
53 36 V
53 36 V
52 37 V
53 38 V
53 37 V
52 38 V
53 39 V
53 39 V
53 39 V
52 39 V
53 40 V
53 40 V
52 40 V
53 41 V
53 41 V
53 41 V
52 42 V
53 41 V
53 42 V
53 43 V
52 42 V
53 43 V
53 43 V
52 44 V
53 43 V
53 44 V
53 44 V
52 44 V
53 45 V
53 45 V
52 45 V
53 45 V
53 45 V
53 46 V
52 45 V
1.250 UP
stroke
1.000 UL
LTb
0.34 0.71 0.91 C 2268 1181 M
0 6 V
72 84 R
0 7 V
288 350 R
0 14 V
288 331 R
0 10 V
289 326 R
0 15 V
288 321 R
0 13 V
576 614 R
0 27 V
288 318 R
0 21 V
288 310 R
0 33 V
288 241 R
0 58 V
288 264 R
0 52 V
6518 5998 M
0 180 V
2268 1184 CircleF
2340 1275 CircleF
2628 1635 CircleF
2916 1978 CircleF
3205 2316 CircleF
3493 2651 CircleF
4069 3286 CircleF
4357 3628 CircleF
4645 3965 CircleF
4933 4251 CircleF
5221 4570 CircleF
6518 6088 CircleF
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 2268 1981 M
0 18 V
72 103 R
0 26 V
288 321 R
0 31 V
288 322 R
0 18 V
289 288 R
0 29 V
288 312 R
0 38 V
576 619 R
0 35 V
288 220 R
0 46 V
288 224 R
0 81 V
288 223 R
0 87 V
288 168 R
0 75 V
6518 6581 M
0 348 V
2268 1990 CircleF
2340 2115 CircleF
2628 2464 CircleF
2916 2811 CircleF
3205 3122 CircleF
3493 3468 CircleF
4069 4123 CircleF
4357 4384 CircleF
4645 4671 CircleF
4933 4978 CircleF
5221 5228 CircleF
6518 6755 CircleF
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 2268 2343 M
0 29 V
72 182 R
0 24 V
288 233 R
0 63 V
288 231 R
0 29 V
289 447 R
0 58 V
288 229 R
0 53 V
576 504 R
0 75 V
288 133 R
0 87 V
288 203 R
0 81 V
288 276 R
0 127 V
288 81 R
0 128 V
6518 6697 M
0 521 V
2268 2357 CircleF
2340 2566 CircleF
2628 2842 CircleF
2916 3119 CircleF
3205 3610 CircleF
3493 3894 CircleF
4069 4462 CircleF
4357 4677 CircleF
4645 4964 CircleF
4933 5343 CircleF
5221 5552 CircleF
6518 6958 CircleF
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 2268 2417 M
0 30 V
72 200 R
0 34 V
288 379 R
0 93 V
288 405 R
0 35 V
289 380 R
0 40 V
288 93 R
0 64 V
576 608 R
0 70 V
288 142 R
0 214 V
288 70 R
0 127 V
288 171 R
0 145 V
288 107 R
0 145 V
6518 6981 M
0 69 V
2268 2432 CircleF
2340 2664 CircleF
2628 3106 CircleF
2916 3576 CircleF
3205 3993 CircleF
3493 4138 CircleF
4069 4813 CircleF
4357 5097 CircleF
4645 5338 CircleF
4933 5645 CircleF
5221 5897 CircleF
6518 7016 CircleF
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1620 7359 N
0 -6719 V
5219 0 V
0 6719 V
-5219 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4229,140){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
  \put(540,4999){\makebox(0,0){\Large{$\frac{E}{\sqrt{\sigma}}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$12$}}}%
  \put(5969,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(5099,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(4230,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(3360,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2490,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1620,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1500,7359){\makebox(0,0)[r]{\strut{}\ \ {$14$}}}%
  \put(1500,6399){\makebox(0,0)[r]{\strut{}\ \ {$12$}}}%
  \put(1500,5439){\makebox(0,0)[r]{\strut{}\ \ {$10$}}}%
  \put(1500,4479){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(1500,3520){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(1500,2560){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(1500,1600){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(1500,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Ek1q0_b2.3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Ek1q0_b2.3.tex
%%Creator: gnuplot 5.2 patchlevel 4
%%CreationDate: Wed Oct 24 15:04:47 2018
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.2 (Dec 2017)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto closepath gsave fill grestore stroke} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Ek1q0_b2.3.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.2 patchlevel 4)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Oct 24 15:04:47 2018)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt Sep 2016
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { dup type /stringtype eq
    { Boxing { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if }
    {} ifelse} def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1620 640 M
63 0 V
5156 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1620 1600 M
63 0 V
5156 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1620 2560 M
63 0 V
5156 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1620 3520 M
63 0 V
5156 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1620 4479 M
63 0 V
5156 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1620 5439 M
63 0 V
5156 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1620 6399 M
63 0 V
5156 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1620 7359 M
63 0 V
5156 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1620 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2490 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3360 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4230 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5099 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5969 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1620 7359 N
0 -6719 V
5219 0 V
0 6719 V
-5219 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
0.950 UL
LTb
0.58 0.00 0.83 C 2094 821 M
53 131 V
53 98 V
53 86 V
52 79 V
53 75 V
53 71 V
52 70 V
53 67 V
53 67 V
53 65 V
52 65 V
53 64 V
53 63 V
52 63 V
53 62 V
53 62 V
53 62 V
52 61 V
53 61 V
53 61 V
53 61 V
52 60 V
53 61 V
53 60 V
52 60 V
53 60 V
53 60 V
53 60 V
52 59 V
53 60 V
53 60 V
52 59 V
53 59 V
53 60 V
53 59 V
52 59 V
53 60 V
53 59 V
52 59 V
53 59 V
53 59 V
53 59 V
52 59 V
53 59 V
53 59 V
52 59 V
53 58 V
53 59 V
53 59 V
52 59 V
53 59 V
53 58 V
52 59 V
53 59 V
53 59 V
53 58 V
52 59 V
53 59 V
53 58 V
52 59 V
53 58 V
53 59 V
53 59 V
52 58 V
53 59 V
53 58 V
53 59 V
52 58 V
53 59 V
53 58 V
52 59 V
53 58 V
53 59 V
53 58 V
52 59 V
53 58 V
53 59 V
52 58 V
53 59 V
53 58 V
53 58 V
52 59 V
53 58 V
53 59 V
52 58 V
53 59 V
53 58 V
53 58 V
52 59 V
53 58 V
stroke
LTb
0.58 0.00 0.83 C 1673 2996 M
52 2 V
53 4 V
53 5 V
53 6 V
52 8 V
53 9 V
53 11 V
52 12 V
53 13 V
53 15 V
53 16 V
52 17 V
53 18 V
53 20 V
52 21 V
53 22 V
53 23 V
53 24 V
52 25 V
53 26 V
53 28 V
52 28 V
53 29 V
53 30 V
53 31 V
52 32 V
53 33 V
53 33 V
53 34 V
52 35 V
53 36 V
53 37 V
52 37 V
53 37 V
53 39 V
53 39 V
52 39 V
53 40 V
53 41 V
52 41 V
53 42 V
53 42 V
53 42 V
52 43 V
53 44 V
53 44 V
52 44 V
53 45 V
53 45 V
53 45 V
52 46 V
53 46 V
53 46 V
52 47 V
53 47 V
53 47 V
53 48 V
52 48 V
53 48 V
53 48 V
52 49 V
53 49 V
53 49 V
53 49 V
52 49 V
53 50 V
53 50 V
52 50 V
53 50 V
53 51 V
53 50 V
52 51 V
53 51 V
53 51 V
53 51 V
52 52 V
53 51 V
53 52 V
52 52 V
53 52 V
53 52 V
53 52 V
52 53 V
53 52 V
53 53 V
52 52 V
53 53 V
53 53 V
53 53 V
52 53 V
53 53 V
53 54 V
52 53 V
53 53 V
53 54 V
53 54 V
52 53 V
53 54 V
stroke
LTb
0.58 0.00 0.83 C 1673 4007 M
52 2 V
53 2 V
53 4 V
53 5 V
52 5 V
53 7 V
53 7 V
52 8 V
53 10 V
53 10 V
53 12 V
52 12 V
53 13 V
53 14 V
52 15 V
53 16 V
53 17 V
53 18 V
52 18 V
53 20 V
53 20 V
52 21 V
53 22 V
53 23 V
53 23 V
52 24 V
53 25 V
53 26 V
53 26 V
52 28 V
53 27 V
53 29 V
52 29 V
53 30 V
53 30 V
53 31 V
52 32 V
53 32 V
53 33 V
52 33 V
53 34 V
53 34 V
53 35 V
52 36 V
53 36 V
53 36 V
52 37 V
53 38 V
53 37 V
53 39 V
52 38 V
53 39 V
53 40 V
52 40 V
53 40 V
53 41 V
53 41 V
52 41 V
53 42 V
53 42 V
52 42 V
53 43 V
53 43 V
53 43 V
52 44 V
53 44 V
53 44 V
52 44 V
53 45 V
53 45 V
53 45 V
52 45 V
53 46 V
53 46 V
53 46 V
52 47 V
53 46 V
53 47 V
52 47 V
53 47 V
53 48 V
53 47 V
52 48 V
53 48 V
53 48 V
52 49 V
53 48 V
53 49 V
53 49 V
52 49 V
53 49 V
53 49 V
52 50 V
53 49 V
53 50 V
53 50 V
52 50 V
53 50 V
stroke
LTb
0.58 0.00 0.83 C 1673 4779 M
52 1 V
53 2 V
53 3 V
53 3 V
52 5 V
53 5 V
53 6 V
52 7 V
53 8 V
53 8 V
53 10 V
52 10 V
53 11 V
53 11 V
52 13 V
53 13 V
53 14 V
53 14 V
52 16 V
53 16 V
53 17 V
52 17 V
53 18 V
53 19 V
53 20 V
52 20 V
53 21 V
53 22 V
53 22 V
52 23 V
53 24 V
53 24 V
52 25 V
53 25 V
53 26 V
53 27 V
52 27 V
53 27 V
53 29 V
52 28 V
53 30 V
53 30 V
53 30 V
52 31 V
53 31 V
53 32 V
52 32 V
53 33 V
53 33 V
53 34 V
52 34 V
53 35 V
53 35 V
52 35 V
53 36 V
53 36 V
53 36 V
52 37 V
53 38 V
53 37 V
52 38 V
53 39 V
53 39 V
53 39 V
52 39 V
53 40 V
53 40 V
52 40 V
53 41 V
53 41 V
53 41 V
52 42 V
53 41 V
53 42 V
53 43 V
52 42 V
53 43 V
53 43 V
52 44 V
53 43 V
53 44 V
53 44 V
52 44 V
53 45 V
53 45 V
52 45 V
53 45 V
53 45 V
53 46 V
52 45 V
1.250 UP
stroke
1.000 UL
LTb
0.34 0.71 0.91 C 2681 1699 M
0 8 V
249 284 R
0 11 V
312 357 R
0 14 V
250 235 R
0 31 V
624 694 R
0 23 V
249 241 R
0 31 V
312 342 R
0 36 V
250 247 R
0 36 V
312 322 R
0 58 V
6549 5996 M
0 178 V
2681 1703 CircleF
2930 1996 CircleF
3242 2366 CircleF
3492 2623 CircleF
4116 3345 CircleF
4365 3613 CircleF
4677 3988 CircleF
4927 4271 CircleF
5239 4640 CircleF
6549 6085 CircleF
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 2681 2488 M
0 31 V
249 233 R
0 43 V
312 338 R
0 44 V
250 247 R
0 67 V
624 566 R
0 66 V
249 101 R
0 125 V
312 369 R
0 50 V
250 91 R
0 202 V
312 147 R
0 106 V
6549 6705 M
0 250 V
2681 2504 CircleF
2930 2773 CircleF
3242 3155 CircleF
3492 3457 CircleF
4116 4090 CircleF
4365 4286 CircleF
4677 4743 CircleF
4927 4960 CircleF
5239 5261 CircleF
6549 6830 CircleF
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 2681 2859 M
0 89 V
249 241 R
0 76 V
312 277 R
0 176 V
250 297 R
0 91 V
624 -68 R
0 359 V
249 283 R
0 163 V
312 133 R
0 68 V
250 78 R
0 267 V
312 160 R
0 136 V
2681 2904 CircleF
2930 3227 CircleF
3242 3630 CircleF
3492 4060 CircleF
4116 4217 CircleF
4365 4761 CircleF
4677 5010 CircleF
4927 5256 CircleF
5239 5617 CircleF
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 2681 3183 M
0 195 V
249 -195 R
0 195 V
312 737 R
0 80 V
250 29 R
0 109 V
624 353 R
0 226 V
249 139 R
0 79 V
312 184 R
0 88 V
250 24 R
0 469 V
312 -88 R
0 118 V
2681 3281 CircleF
2930 3281 CircleF
3242 4155 CircleF
3492 4278 CircleF
4116 4799 CircleF
4365 5091 CircleF
4677 5358 CircleF
4927 5661 CircleF
5239 5866 CircleF
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 2681 2871 M
0 43 V
249 187 R
0 42 V
312 170 R
0 81 V
250 125 R
0 166 V
624 519 R
0 120 V
249 396 R
0 54 V
312 401 R
0 85 V
250 206 R
0 99 V
312 239 R
0 114 V
6549 7055 M
0 304 V
2681 2892 Circle
2930 3122 Circle
3242 3353 Circle
3492 3602 Circle
4116 4264 Circle
4365 4747 Circle
4677 5217 Circle
4927 5515 Circle
5239 5861 Circle
6549 7306 Circle
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 2681 3228 M
0 93 V
249 -230 R
0 105 V
312 1093 R
0 123 V
250 -46 R
0 119 V
624 213 R
0 235 V
249 199 R
0 74 V
312 -327 R
0 396 V
250 361 R
0 141 V
312 156 R
0 148 V
1310 367 R
0 555 V
2681 3274 Circle
2930 3143 Circle
3242 4351 Circle
3492 4425 Circle
4116 4815 Circle
4365 5169 Circle
4677 5077 Circle
4927 5707 Circle
5239 6007 Circle
6549 6726 Circle
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1620 7359 N
0 -6719 V
5219 0 V
0 6719 V
-5219 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4229,140){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
  \put(540,4999){\makebox(0,0){\Large{$\frac{E}{\sqrt{\sigma}}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$12$}}}%
  \put(5969,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(5099,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(4230,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(3360,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2490,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1620,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1500,7359){\makebox(0,0)[r]{\strut{}\ \ {$14$}}}%
  \put(1500,6399){\makebox(0,0)[r]{\strut{}\ \ {$12$}}}%
  \put(1500,5439){\makebox(0,0)[r]{\strut{}\ \ {$10$}}}%
  \put(1500,4479){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(1500,3520){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(1500,2560){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(1500,1600){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(1500,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Ek1q0_gs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Ek1q0_gs.tex
%%Creator: gnuplot 5.2 patchlevel 5
%%CreationDate: Thu Dec  6 11:40:40 2018
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.2 (Dec 2017)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto closepath gsave fill grestore stroke} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Ek1q0_gs.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.2 patchlevel 5)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Dec  6 11:40:40 2018)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt Sep 2016
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { dup type /stringtype eq
    { Boxing { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if }
    {} ifelse} def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1620 640 M
63 0 V
5156 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1620 1600 M
63 0 V
5156 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1620 2560 M
63 0 V
5156 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1620 3520 M
63 0 V
5156 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1620 4479 M
63 0 V
5156 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1620 5439 M
63 0 V
5156 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1620 6399 M
63 0 V
5156 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1620 7359 M
63 0 V
5156 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1620 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2055 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2490 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2925 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3360 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3795 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4230 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4664 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5099 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5534 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5969 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6404 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1620 7359 N
0 -6719 V
5219 0 V
0 6719 V
-5219 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
0.950 UL
LTb
0.58 0.00 0.83 C 2094 821 M
53 131 V
53 98 V
53 86 V
52 79 V
53 75 V
53 71 V
52 70 V
53 67 V
53 67 V
53 65 V
52 65 V
53 64 V
53 63 V
52 63 V
53 62 V
53 62 V
53 62 V
52 61 V
53 61 V
53 61 V
53 61 V
52 60 V
53 61 V
53 60 V
52 60 V
53 60 V
53 60 V
53 60 V
52 59 V
53 60 V
53 60 V
52 59 V
53 59 V
53 60 V
53 59 V
52 59 V
53 60 V
53 59 V
52 59 V
53 59 V
53 59 V
53 59 V
52 59 V
53 59 V
53 59 V
52 59 V
53 58 V
53 59 V
53 59 V
52 59 V
53 59 V
53 58 V
52 59 V
53 59 V
53 59 V
53 58 V
52 59 V
53 59 V
53 58 V
52 59 V
53 58 V
53 59 V
53 59 V
52 58 V
53 59 V
53 58 V
53 59 V
52 58 V
53 59 V
53 58 V
52 59 V
53 58 V
53 59 V
53 58 V
52 59 V
53 58 V
53 59 V
52 58 V
53 59 V
53 58 V
53 58 V
52 59 V
53 58 V
53 59 V
52 58 V
53 59 V
53 58 V
53 58 V
52 59 V
53 58 V
1.250 UP
stroke
1.000 UL
LTb
0.34 0.71 0.91 C 2681 1699 M
0 8 V
249 284 R
0 11 V
312 357 R
0 14 V
250 235 R
0 31 V
624 694 R
0 23 V
249 241 R
0 31 V
312 342 R
0 36 V
250 247 R
0 36 V
312 322 R
0 58 V
6549 5996 M
0 178 V
2681 1703 CircleF
2930 1996 CircleF
3242 2366 CircleF
3492 2623 CircleF
4116 3345 CircleF
4365 3613 CircleF
4677 3988 CircleF
4927 4271 CircleF
5239 4640 CircleF
6549 6085 CircleF
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 2268 1181 M
0 6 V
72 84 R
0 7 V
288 350 R
0 14 V
288 331 R
0 10 V
289 326 R
0 15 V
288 321 R
0 13 V
576 614 R
0 27 V
288 318 R
0 21 V
288 310 R
0 33 V
288 241 R
0 58 V
288 264 R
0 52 V
6518 5998 M
0 180 V
2268 1184 Circle
2340 1275 Circle
2628 1635 Circle
2916 1978 Circle
3205 2316 Circle
3493 2651 Circle
4069 3286 Circle
4357 3628 Circle
4645 3965 Circle
4933 4251 Circle
5221 4570 Circle
6518 6088 Circle
0.950 UL
LTb
LT1
0.58 0.00 0.83 C 1620 640 M
53 58 V
52 57 V
53 58 V
53 58 V
53 58 V
52 57 V
53 58 V
53 58 V
52 57 V
53 58 V
53 58 V
53 57 V
52 58 V
53 58 V
53 58 V
52 57 V
53 58 V
53 58 V
53 57 V
52 58 V
53 58 V
53 58 V
52 57 V
53 58 V
53 58 V
53 57 V
52 58 V
53 58 V
53 58 V
53 57 V
52 58 V
53 58 V
53 57 V
52 58 V
53 58 V
53 57 V
53 58 V
52 58 V
53 58 V
53 57 V
52 58 V
53 58 V
53 57 V
53 58 V
52 58 V
53 58 V
53 57 V
52 58 V
53 58 V
53 57 V
53 58 V
52 58 V
53 58 V
53 57 V
52 58 V
53 58 V
53 57 V
53 58 V
52 58 V
53 57 V
53 58 V
52 58 V
53 58 V
53 57 V
53 58 V
52 58 V
53 57 V
53 58 V
52 58 V
53 58 V
53 57 V
53 58 V
52 58 V
53 57 V
53 58 V
53 58 V
52 57 V
53 58 V
53 58 V
52 58 V
53 57 V
53 58 V
53 58 V
52 57 V
53 58 V
53 58 V
52 58 V
53 57 V
53 58 V
53 58 V
52 57 V
53 58 V
53 58 V
52 58 V
53 57 V
53 58 V
53 58 V
52 57 V
53 58 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1620 7359 N
0 -6719 V
5219 0 V
0 6719 V
-5219 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4229,140){\makebox(0,0){\large{$l\sqrt{\sigma}$}}}%
  \put(540,4999){\makebox(0,0){\Large{$\frac{E}{\sqrt{\sigma}}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$12$}}}%
  \put(6404,440){\makebox(0,0){\strut{}\ {$11$}}}%
  \put(5969,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(5534,440){\makebox(0,0){\strut{}\ {$9$}}}%
  \put(5099,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(4664,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(4230,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(3795,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(3360,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2925,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2490,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(2055,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1620,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1500,7359){\makebox(0,0)[r]{\strut{}\ \ {$14$}}}%
  \put(1500,6399){\makebox(0,0)[r]{\strut{}\ \ {$12$}}}%
  \put(1500,5439){\makebox(0,0)[r]{\strut{}\ \ {$10$}}}%
  \put(1500,4479){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(1500,3520){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(1500,2560){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(1500,1600){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(1500,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_G_b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_G_b.tex
%%Creator: gnuplot 5.2 patchlevel 4
%%CreationDate: Sun Oct  7 12:10:58 2018
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.2 (Dec 2017)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto closepath gsave fill grestore stroke} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_G_b.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.2 patchlevel 4)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Oct  7 12:10:58 2018)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt Sep 2016
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { dup type /stringtype eq
    { Boxing { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if }
    {} ifelse} def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1740 640 M
63 0 V
5036 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1740 2320 M
63 0 V
5036 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1740 4000 M
63 0 V
5036 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1740 5679 M
63 0 V
5036 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1740 7359 M
63 0 V
5036 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2080 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2760 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3440 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4120 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4799 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5479 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6159 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1740 7359 N
0 -6719 V
5099 0 V
0 6719 V
-5099 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
0.950 UL
LTb
0.58 0.00 0.83 C 1740 2320 M
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
stroke
LTb
0.58 0.00 0.83 C 1740 4000 M
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
stroke
LTb
0.58 0.00 0.83 C 1740 5679 M
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
51 0 V
52 0 V
1.250 UP
stroke
1.000 UL
LTb
0.34 0.71 0.91 C 3100 4715 M
0 63 V
340 -95 R
0 173 V
340 44 R
0 146 V
340 -297 R
0 194 V
339 -30 R
0 291 V
340 191 R
0 339 V
340 -643 R
0 393 V
340 -54 R
0 396 V
340 -606 R
0 681 V
340 -292 R
0 1354 V
3100 4746 CircleF
3440 4769 CircleF
3780 4973 CircleF
4120 4846 CircleF
4459 5059 CircleF
4799 5564 CircleF
5139 5288 CircleF
5479 5628 CircleF
5819 5561 CircleF
6159 6286 CircleF
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 2080 3082 M
0 127 V
340 80 R
0 74 V
340 116 R
0 56 V
340 48 R
0 73 V
340 20 R
0 59 V
340 -38 R
0 111 V
340 -136 R
0 108 V
339 -28 R
0 177 V
340 -55 R
0 247 V
340 -345 R
0 265 V
340 -211 R
0 276 V
340 -278 R
0 307 V
340 -196 R
0 694 V
2080 3145 Circle
2420 3326 Circle
2760 3507 Circle
3100 3619 Circle
3440 3706 Circle
3780 3752 Circle
4120 3726 Circle
4459 3840 Circle
4799 3997 Circle
5139 3909 Circle
5479 3968 Circle
5819 3982 Circle
6159 4286 Circle
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 3100 6171 M
0 52 V
3440 4962 M
0 63 V
340 -230 R
0 66 V
340 -939 R
0 67 V
339 -165 R
0 116 V
340 66 R
0 119 V
340 -721 R
0 131 V
340 -377 R
0 157 V
340 -377 R
0 163 V
340 -524 R
0 278 V
3100 6197 Star
3440 4993 Star
3780 4828 Star
4120 3956 Star
4459 3882 Star
4799 4065 Star
5139 3470 Star
5479 3236 Star
5819 3019 Star
6159 2716 Star
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1740 7359 N
0 -6719 V
5099 0 V
0 6719 V
-5099 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4289,140){\makebox(0,0){\large{$\beta$}}}%
  \put(540,4999){\makebox(0,0){\Large{${M/M_{0^{--}}}$}}}%
  \put(6159,440){\makebox(0,0){\strut{}\ {$2.8$}}}%
  \put(5479,440){\makebox(0,0){\strut{}\ {$2.6$}}}%
  \put(4799,440){\makebox(0,0){\strut{}\ {$2.4$}}}%
  \put(4120,440){\makebox(0,0){\strut{}\ {$2.2$}}}%
  \put(3440,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(2760,440){\makebox(0,0){\strut{}\ {$1.8$}}}%
  \put(2080,440){\makebox(0,0){\strut{}\ {$1.6$}}}%
  \put(1620,7359){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(1620,5679){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
  \put(1620,4000){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(1620,2320){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1620,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_K_b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_K_b.tex
%%Creator: gnuplot 5.2 patchlevel 4
%%CreationDate: Fri Nov 30 10:18:51 2018
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.2 (Dec 2017)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto closepath gsave fill grestore stroke} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_K_b.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.2 patchlevel 4)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Nov 30 10:18:51 2018)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt Sep 2016
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { dup type /stringtype eq
    { Boxing { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if }
    {} ifelse} def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
2100 640 M
31 0 V
4708 0 R
-31 0 V
2100 939 M
31 0 V
4708 0 R
-31 0 V
2100 1192 M
31 0 V
4708 0 R
-31 0 V
2100 1411 M
31 0 V
4708 0 R
-31 0 V
2100 1605 M
31 0 V
4708 0 R
-31 0 V
2100 1777 M
63 0 V
4676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2100 2915 M
31 0 V
4708 0 R
-31 0 V
2100 3580 M
31 0 V
4708 0 R
-31 0 V
2100 4052 M
31 0 V
4708 0 R
-31 0 V
2100 4419 M
31 0 V
4708 0 R
-31 0 V
2100 4718 M
31 0 V
4708 0 R
-31 0 V
2100 4971 M
31 0 V
4708 0 R
-31 0 V
2100 5190 M
31 0 V
4708 0 R
-31 0 V
2100 5383 M
31 0 V
4708 0 R
-31 0 V
2100 5556 M
63 0 V
4676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2100 6694 M
31 0 V
4708 0 R
-31 0 V
2100 7359 M
31 0 V
4708 0 R
-31 0 V
2416 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3048 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3680 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4312 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4943 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5575 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6207 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2100 7359 N
0 -6719 V
4739 0 V
0 6719 V
-4739 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 2416 6764 M
0 25 V
316 -785 R
0 253 V
316 -392 R
0 42 V
316 -486 R
0 7 V
316 -463 R
0 12 V
316 -465 R
0 16 V
316 -434 R
0 12 V
315 -441 R
0 19 V
316 -502 R
0 48 V
316 -427 R
0 50 V
316 -461 R
0 61 V
316 -411 R
0 81 V
316 -412 R
0 54 V
2416 6776 CircleF
2732 6135 CircleF
3048 5886 CircleF
3364 5425 CircleF
3680 4971 CircleF
3996 4520 CircleF
4312 4100 CircleF
4627 3674 CircleF
4943 3206 CircleF
5259 2828 CircleF
5575 2423 CircleF
5891 2083 CircleF
6207 1738 CircleF
0.950 UL
LTb
0.58 0.00 0.83 C 2100 7040 M
48 -64 V
48 -63 V
48 -64 V
47 -64 V
48 -63 V
48 -64 V
48 -64 V
48 -63 V
48 -64 V
48 -64 V
48 -63 V
47 -64 V
48 -64 V
48 -63 V
48 -64 V
48 -64 V
48 -63 V
48 -64 V
48 -64 V
47 -63 V
48 -64 V
48 -64 V
48 -63 V
48 -64 V
48 -64 V
48 -63 V
47 -64 V
48 -64 V
48 -64 V
48 -63 V
48 -64 V
48 -64 V
48 -63 V
48 -64 V
47 -64 V
48 -63 V
48 -64 V
48 -64 V
48 -63 V
48 -64 V
48 -64 V
47 -63 V
48 -64 V
48 -64 V
48 -63 V
48 -64 V
48 -64 V
48 -63 V
48 -64 V
47 -64 V
48 -63 V
48 -64 V
48 -64 V
48 -63 V
48 -64 V
48 -64 V
48 -63 V
47 -64 V
48 -64 V
48 -64 V
48 -63 V
48 -64 V
48 -64 V
48 -63 V
47 -64 V
48 -64 V
48 -63 V
48 -64 V
48 -64 V
48 -63 V
48 -64 V
48 -64 V
47 -63 V
48 -64 V
48 -64 V
48 -63 V
48 -64 V
48 -64 V
48 -63 V
47 -64 V
48 -64 V
48 -63 V
48 -64 V
48 -64 V
48 -63 V
48 -64 V
48 -64 V
47 -63 V
48 -64 V
48 -64 V
48 -64 V
48 -63 V
48 -64 V
48 -64 V
48 -63 V
47 -64 V
48 -64 V
48 -63 V
48 -64 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2100 7359 N
0 -6719 V
4739 0 V
0 6719 V
-4739 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4469,140){\makebox(0,0){\large{$\beta$}}}%
  \put(540,4999){\makebox(0,0){\Large{$\sqrt{\beta} a^2\sigma$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(6207,440){\makebox(0,0){\strut{}\ {$2.8$}}}%
  \put(5575,440){\makebox(0,0){\strut{}\ {$2.6$}}}%
  \put(4943,440){\makebox(0,0){\strut{}\ {$2.4$}}}%
  \put(4312,440){\makebox(0,0){\strut{}\ {$2.2$}}}%
  \put(3680,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(3048,440){\makebox(0,0){\strut{}\ {$1.8$}}}%
  \put(2416,440){\makebox(0,0){\strut{}\ {$1.6$}}}%
  \put(1980,5556){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
  \put(1980,1777){\makebox(0,0)[r]{\strut{}\ \ {$0.01$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Lsusc_t8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Lsusc_t8.tex
%%Creator: gnuplot 5.2 patchlevel 4
%%CreationDate: Wed Nov  7 10:02:19 2018
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.2 (Dec 2017)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto closepath gsave fill grestore stroke} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Lsusc_t8.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.2 patchlevel 4)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Nov  7 10:02:19 2018)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt Sep 2016
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { dup type /stringtype eq
    { Boxing { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if }
    {} ifelse} def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1860 640 M
63 0 V
4916 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1860 1600 M
63 0 V
4916 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1860 2560 M
63 0 V
4916 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1860 3520 M
63 0 V
4916 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1860 4479 M
63 0 V
4916 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1860 5439 M
63 0 V
4916 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1860 6399 M
63 0 V
4916 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1860 7359 M
63 0 V
4916 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1860 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2856 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3852 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4847 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5843 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1860 7359 N
0 -6719 V
4979 0 V
0 6719 V
-4979 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.750 UP
1.000 UL
LTb
0.87 0.09 0.12 C 5943 1440 M
0 384 V
5843 1443 M
0 582 V
-99 -653 R
0 528 V
5644 1465 M
0 481 V
5544 1398 M
0 568 V
-99 -514 R
0 296 V
5345 1484 M
0 504 V
-99 -963 R
0 1938 V
5146 1448 M
0 5551 V
5047 821 M
0 3292 V
4947 805 M
0 4976 V
4847 2069 M
0 1819 V
4748 1394 M
0 2629 V
4648 1978 M
0 1247 V
4549 1795 M
0 925 V
4449 1578 M
0 801 V
4350 1327 M
0 498 V
4250 1217 M
0 349 V
4150 1097 M
0 239 V
4051 992 M
0 157 V
3951 911 M
0 102 V
3852 856 M
0 59 V
3752 811 M
0 34 V
3652 781 M
0 18 V
-99 -52 R
0 12 V
3453 729 M
0 12 V
-99 -27 R
0 7 V
3254 701 M
0 4 V
-99 -14 R
0 3 V
-100 -9 R
0 2 V
-100 -8 R
0 2 V
-99 -6 R
0 2 V
5943 1632 CircleF
5843 1734 CircleF
5744 1636 CircleF
5644 1705 CircleF
5544 1682 CircleF
5445 1600 CircleF
5345 1736 CircleF
5246 1994 CircleF
5146 4223 CircleF
5047 2467 CircleF
4947 3293 CircleF
4847 2978 CircleF
4748 2708 CircleF
4648 2602 CircleF
4549 2257 CircleF
4449 1978 CircleF
4350 1576 CircleF
4250 1392 CircleF
4150 1216 CircleF
4051 1071 CircleF
3951 962 CircleF
3852 885 CircleF
3752 828 CircleF
3652 790 CircleF
3553 753 CircleF
3453 735 CircleF
3354 718 CircleF
3254 703 CircleF
3155 693 CircleF
3055 686 CircleF
2955 680 CircleF
2856 676 CircleF
1.750 UP
1.000 UL
LTb
0.87 0.09 0.12 C 5744 2196 Circle
5644 2108 Circle
5544 2051 Circle
5445 2334 Circle
5345 2176 Circle
5246 2162 Circle
5146 2215 Circle
5047 2349 Circle
4947 2772 Circle
4847 2415 Circle
4748 3590 Circle
4648 4199 Circle
4549 3906 Circle
4449 3837 Circle
4350 3457 Circle
4250 3099 Circle
4150 2435 Circle
4051 2125 Circle
3951 1849 Circle
3852 1590 Circle
3752 1336 Circle
3652 1246 Circle
3553 1095 Circle
3453 1009 Circle
3354 942 Circle
3254 889 Circle
3155 852 Circle
3055 821 Circle
2955 802 Circle
2856 783 Circle
1.750 UP
1.000 UL
LTb
0.87 0.09 0.12 C 5943 1576 Star
5843 1514 Star
5744 1509 Star
5644 1426 Star
5544 1437 Star
5445 1409 Star
5345 2172 Star
5246 2046 Star
5146 2825 Star
5047 2557 Star
4947 2405 Star
4847 2712 Star
4748 2098 Star
4648 1737 Star
4549 1530 Star
4449 1242 Star
4350 1114 Star
4250 977 Star
4150 880 Star
4051 839 Star
3951 785 Star
3852 750 Star
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1860 7359 N
0 -6719 V
4979 0 V
0 6719 V
-4979 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4349,140){\makebox(0,0){\large{$\beta$}}}%
  \put(540,5599){\makebox(0,0){\Large{${\chi}_{\bar{l}}$}}}%
  \put(5843,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(4847,440){\makebox(0,0){\strut{}\ {$2.5$}}}%
  \put(3852,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(2856,440){\makebox(0,0){\strut{}\ {$1.5$}}}%
  \put(1860,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1740,7359){\makebox(0,0)[r]{\strut{}\ \ {$0.014$}}}%
  \put(1740,6399){\makebox(0,0)[r]{\strut{}\ \ {$0.012$}}}%
  \put(1740,5439){\makebox(0,0)[r]{\strut{}\ \ {$0.01$}}}%
  \put(1740,4479){\makebox(0,0)[r]{\strut{}\ \ {$0.008$}}}%
  \put(1740,3520){\makebox(0,0)[r]{\strut{}\ \ {$0.006$}}}%
  \put(1740,2560){\makebox(0,0)[r]{\strut{}\ \ {$0.004$}}}%
  \put(1740,1600){\makebox(0,0)[r]{\strut{}\ \ {$0.002$}}}%
  \put(1740,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Lx_t8b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Lx_t8b.tex
%%Creator: gnuplot 5.2 patchlevel 4
%%CreationDate: Wed Nov  7 10:06:05 2018
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.2 (Dec 2017)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto closepath gsave fill grestore stroke} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Lx_t8b.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.2 patchlevel 4)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Nov  7 10:06:05 2018)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt Sep 2016
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { dup type /stringtype eq
    { Boxing { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if }
    {} ifelse} def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
2100 640 M
63 0 V
4676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2100 1984 M
63 0 V
4676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2100 3328 M
63 0 V
4676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2100 4671 M
63 0 V
4676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2100 6015 M
63 0 V
4676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2100 7359 M
63 0 V
4676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2100 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3048 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3996 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4943 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5891 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2100 7359 N
0 -6719 V
4739 0 V
0 6719 V
-4739 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.750 UP
1.000 UL
LTb
0.87 0.09 0.12 C 5986 5279 M
0 36 V
-95 -180 R
0 54 V
-95 -127 R
0 65 V
-94 -204 R
0 58 V
-95 -142 R
0 67 V
-95 -164 R
0 40 V
-95 -169 R
0 58 V
-94 -295 R
0 134 V
-95 -995 R
0 419 V
-95 -41 R
0 224 V
-95 -609 R
0 314 V
-95 -930 R
0 292 V
-94 -61 R
0 233 V
-95 -893 R
0 245 V
-95 -453 R
0 168 V
-95 -403 R
0 152 V
-94 -324 R
0 83 V
-95 -285 R
0 57 V
-95 -195 R
0 46 V
-95 -141 R
0 24 V
-95 -141 R
0 22 V
-94 -103 R
0 18 V
-95 -88 R
0 11 V
-95 -63 R
0 6 V
-95 -65 R
0 5 V
-95 -41 R
0 5 V
-94 -39 R
0 3 V
-95 -33 R
0 2 V
-95 -27 R
0 2 V
-95 -21 R
0 2 V
-94 -18 R
0 1 V
-95 -12 R
5986 5297 CircleF
5891 5162 CircleF
5796 5095 CircleF
5702 4952 CircleF
5607 4873 CircleF
5512 4762 CircleF
5417 4642 CircleF
5323 4443 CircleF
5228 3725 CircleF
5133 4005 CircleF
5038 3665 CircleF
4943 3038 CircleF
4849 3240 CircleF
4754 2586 CircleF
4659 2339 CircleF
4564 2096 CircleF
4470 1890 CircleF
4375 1675 CircleF
4280 1531 CircleF
4185 1425 CircleF
4090 1307 CircleF
3996 1224 CircleF
3901 1151 CircleF
3806 1096 CircleF
3711 1037 CircleF
3616 1001 CircleF
3522 966 CircleF
3427 935 CircleF
3332 910 CircleF
3237 891 CircleF
3143 875 CircleF
3048 863 CircleF
1.750 UP
1.000 UL
LTb
0.87 0.09 0.12 C 5796 3271 M
0 19 V
-94 -66 R
0 13 V
-95 -49 R
0 17 V
-95 -126 R
0 58 V
-95 -66 R
0 16 V
-94 -78 R
0 16 V
-95 -87 R
0 22 V
-95 -106 R
0 35 V
-95 -159 R
0 81 V
-95 -90 R
0 44 V
-94 -291 R
0 139 V
-95 -372 R
0 119 V
-95 -218 R
0 114 V
-95 -336 R
0 106 V
-94 -215 R
0 65 V
-95 -235 R
0 55 V
-95 -217 R
0 36 V
-95 -127 R
0 28 V
-95 -122 R
0 21 V
-94 -102 R
0 19 V
-95 -97 R
0 9 V
-95 -46 R
0 7 V
-95 -69 R
0 5 V
-95 -44 R
0 3 V
-94 -37 R
0 3 V
-95 -31 R
0 2 V
-95 -27 R
0 2 V
-95 -22 R
0 1 V
-94 -16 R
0 2 V
-95 -15 R
0 2 V
5796 3280 Circle
5702 3230 Circle
5607 3196 Circle
5512 3108 Circle
5417 3079 Circle
5323 3017 Circle
5228 2949 Circle
5133 2871 Circle
5038 2771 Circle
4943 2743 Circle
4849 2544 Circle
4754 2300 Circle
4659 2199 Circle
4564 1973 Circle
4470 1844 Circle
4375 1668 Circle
4280 1497 Circle
4185 1402 Circle
4090 1304 Circle
3996 1222 Circle
3901 1140 Circle
3806 1102 Circle
3711 1039 Circle
3616 998 Circle
3522 964 Circle
3427 936 Circle
3332 911 Circle
3237 890 Circle
3143 876 Circle
3048 863 Circle
1.750 UP
1.000 UL
LTb
0.87 0.09 0.12 C 5986 6857 M
0 74 V
-95 -187 R
0 104 V
-95 -261 R
0 94 V
-94 -177 R
0 75 V
-95 -337 R
0 105 V
-95 -294 R
0 87 V
5417 5032 M
0 355 V
-94 -323 R
0 290 V
-95 -882 R
0 482 V
-95 -506 R
0 398 V
-95 -733 R
0 393 V
4943 3270 M
0 439 V
-94 -680 R
0 296 V
-95 -689 R
0 250 V
-95 -663 R
0 206 V
-95 -421 R
0 112 V
-94 -275 R
0 86 V
-95 -298 R
0 52 V
-95 -205 R
0 38 V
-95 -114 R
0 21 V
-95 -133 R
0 24 V
-94 -99 R
0 14 V
5986 6894 Star
5891 6796 Star
5796 6634 Star
5702 6542 Star
5607 6295 Star
5512 6096 Star
5417 5210 Star
5323 5209 Star
5228 4713 Star
5133 4647 Star
5038 4310 Star
4943 3489 Star
4849 3177 Star
4754 2761 Star
4659 2326 Star
4564 2064 Star
4470 1888 Star
4375 1659 Star
4280 1499 Star
4185 1414 Star
4090 1304 Star
3996 1224 Star
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2100 7359 N
0 -6719 V
4739 0 V
0 6719 V
-4739 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4469,140){\makebox(0,0){\large{$\beta$}}}%
  \put(540,5599){\makebox(0,0){\Large{$\langle \bar{l}_x \rangle$}}}%
  \put(5891,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(4943,440){\makebox(0,0){\strut{}\ {$2.5$}}}%
  \put(3996,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(3048,440){\makebox(0,0){\strut{}\ {$1.5$}}}%
  \put(2100,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1980,7359){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1980,6015){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1980,4671){\makebox(0,0)[r]{\strut{}\ \ {$0.3$}}}%
  \put(1980,3328){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1980,1984){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
  \put(1980,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_M0mm_b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_M0mm_b.tex
%%Creator: gnuplot 5.2 patchlevel 4
%%CreationDate: Thu Nov 29 11:59:27 2018
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.2 (Dec 2017)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto closepath gsave fill grestore stroke} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_M0mm_b.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.2 patchlevel 4)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Nov 29 11:59:27 2018)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt Sep 2016
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { dup type /stringtype eq
    { Boxing { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if }
    {} ifelse} def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
2220 640 M
31 0 V
4588 0 R
-31 0 V
2220 1232 M
31 0 V
4588 0 R
-31 0 V
2220 1651 M
31 0 V
4588 0 R
-31 0 V
2220 1977 M
31 0 V
4588 0 R
-31 0 V
2220 2243 M
31 0 V
4588 0 R
-31 0 V
2220 2468 M
31 0 V
4588 0 R
-31 0 V
2220 2663 M
31 0 V
4588 0 R
-31 0 V
2220 2834 M
31 0 V
4588 0 R
-31 0 V
2220 2988 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 4000 M
31 0 V
4588 0 R
-31 0 V
2220 4591 M
31 0 V
4588 0 R
-31 0 V
2220 5011 M
31 0 V
4588 0 R
-31 0 V
2220 5336 M
31 0 V
4588 0 R
-31 0 V
2220 5602 M
31 0 V
4588 0 R
-31 0 V
2220 5827 M
31 0 V
4588 0 R
-31 0 V
2220 6022 M
31 0 V
4588 0 R
-31 0 V
2220 6194 M
31 0 V
4588 0 R
-31 0 V
2220 6348 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 7359 M
31 0 V
4588 0 R
-31 0 V
2528 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3144 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3760 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4376 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4991 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5607 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6223 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2220 7359 N
0 -6719 V
4619 0 V
0 6719 V
-4619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 2528 6135 M
0 8 V
308 -373 R
0 8 V
308 -385 R
0 9 V
308 -398 R
0 14 V
308 -411 R
0 21 V
308 -407 R
0 23 V
308 -401 R
0 29 V
307 -458 R
0 53 V
308 -448 R
0 51 V
308 -369 R
0 68 V
308 -446 R
0 89 V
308 -436 R
0 99 V
308 -689 R
0 195 V
2528 6139 CircleF
2836 5774 CircleF
3144 5398 CircleF
3452 5011 CircleF
3760 4617 CircleF
4068 4232 CircleF
4376 3858 CircleF
4683 3441 CircleF
4991 3044 CircleF
5299 2736 CircleF
5607 2368 CircleF
5915 2026 CircleF
6223 1487 CircleF
0.950 UL
LTb
0.58 0.00 0.83 C 2220 6545 M
47 -58 V
46 -58 V
47 -58 V
47 -58 V
46 -59 V
47 -58 V
47 -58 V
46 -58 V
47 -59 V
47 -58 V
46 -58 V
47 -58 V
47 -58 V
46 -59 V
47 -58 V
47 -58 V
46 -58 V
47 -58 V
46 -59 V
47 -58 V
47 -58 V
46 -58 V
47 -58 V
47 -59 V
46 -58 V
47 -58 V
47 -58 V
46 -58 V
47 -59 V
47 -58 V
46 -58 V
47 -58 V
47 -58 V
46 -59 V
47 -58 V
47 -58 V
46 -58 V
47 -58 V
47 -59 V
46 -58 V
47 -58 V
47 -58 V
46 -59 V
47 -58 V
47 -58 V
46 -58 V
47 -58 V
47 -59 V
46 -58 V
47 -58 V
46 -58 V
47 -58 V
47 -59 V
46 -58 V
47 -58 V
47 -58 V
46 -58 V
47 -59 V
47 -58 V
46 -58 V
47 -58 V
47 -58 V
46 -59 V
47 -58 V
47 -58 V
46 -58 V
47 -58 V
47 -59 V
46 -58 V
47 -58 V
47 -58 V
46 -58 V
47 -59 V
47 -58 V
46 -58 V
47 -58 V
47 -59 V
46 -58 V
47 -58 V
47 -58 V
46 -58 V
47 -59 V
46 -58 V
47 -58 V
47 -58 V
46 -58 V
47 -59 V
47 -58 V
46 -58 V
47 -58 V
47 -58 V
46 -59 V
47 -58 V
47 -58 V
46 -58 V
47 -58 V
47 -59 V
46 -58 V
47 -58 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2220 7359 N
0 -6719 V
4619 0 V
0 6719 V
-4619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4529,140){\makebox(0,0){\large{$\beta$}}}%
  \put(540,4999){\makebox(0,0){\Large{$\frac{aM_{0^{--}}}{\surd\beta}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(6223,440){\makebox(0,0){\strut{}\ {$2.8$}}}%
  \put(5607,440){\makebox(0,0){\strut{}\ {$2.6$}}}%
  \put(4991,440){\makebox(0,0){\strut{}\ {$2.4$}}}%
  \put(4376,440){\makebox(0,0){\strut{}\ {$2.2$}}}%
  \put(3760,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(3144,440){\makebox(0,0){\strut{}\ {$1.8$}}}%
  \put(2528,440){\makebox(0,0){\strut{}\ {$1.6$}}}%
  \put(2100,6348){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(2100,2988){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_MK_b_lge.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_MK_b_lge.tex
%%Creator: gnuplot 5.2 patchlevel 4
%%CreationDate: Thu Nov 29 11:12:55 2018
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.2 (Dec 2017)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto closepath gsave fill grestore stroke} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_MK_b_lge.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.2 patchlevel 4)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Nov 29 11:12:55 2018)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt Sep 2016
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { dup type /stringtype eq
    { Boxing { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if }
    {} ifelse} def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
2220 640 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 1312 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 1984 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 2656 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 3328 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 4000 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 4671 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 5343 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 6015 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 6687 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 7359 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2528 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3144 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3760 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4376 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4991 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5607 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6223 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2220 7359 N
0 -6719 V
4619 0 V
0 6719 V
-4619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 2528 2836 M
0 37 V
308 267 R
0 416 V
308 -371 R
0 67 V
308 140 R
0 29 V
308 127 R
0 47 V
308 128 R
0 58 V
308 82 R
0 70 V
307 -39 R
0 125 V
308 50 R
0 160 V
308 32 R
0 207 V
308 -112 R
0 275 V
308 -260 R
0 329 V
308 -854 R
0 475 V
2528 2854 CircleF
2836 3348 CircleF
3144 3219 CircleF
3452 3406 CircleF
3760 3572 CircleF
4068 3752 CircleF
4376 3898 CircleF
4683 3957 CircleF
4991 4149 CircleF
5299 4364 CircleF
5607 4493 CircleF
5915 4535 CircleF
6223 4084 CircleF
0.950 UL
LTb
0.58 0.00 0.83 C 2220 2779 M
47 24 V
46 24 V
47 24 V
47 23 V
46 24 V
47 24 V
47 24 V
46 24 V
47 23 V
47 24 V
46 24 V
47 24 V
47 24 V
46 23 V
47 24 V
47 24 V
46 24 V
47 24 V
46 23 V
47 24 V
47 24 V
46 24 V
47 24 V
47 24 V
46 23 V
47 24 V
47 24 V
46 24 V
47 24 V
47 23 V
46 24 V
47 24 V
47 24 V
46 24 V
47 23 V
47 24 V
46 24 V
47 24 V
47 24 V
46 23 V
47 24 V
47 24 V
46 24 V
47 24 V
47 23 V
46 24 V
47 24 V
47 24 V
46 24 V
47 23 V
46 24 V
47 24 V
47 24 V
46 24 V
47 24 V
47 23 V
46 24 V
47 24 V
47 24 V
46 24 V
47 23 V
47 24 V
46 24 V
47 24 V
47 24 V
46 23 V
47 24 V
47 24 V
46 24 V
47 24 V
47 23 V
46 24 V
47 24 V
47 24 V
46 24 V
47 23 V
47 24 V
46 24 V
47 24 V
47 24 V
46 23 V
47 24 V
46 24 V
47 24 V
47 24 V
46 24 V
47 23 V
47 24 V
46 24 V
47 24 V
47 24 V
46 23 V
47 24 V
47 24 V
46 24 V
47 24 V
47 23 V
46 24 V
47 24 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2220 7359 N
0 -6719 V
4619 0 V
0 6719 V
-4619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4529,140){\makebox(0,0){\large{$\beta$}}}%
  \put(540,4999){\makebox(0,0){\Large{$\frac{aM_{0^{--}}}{a^2\sigma}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(6223,440){\makebox(0,0){\strut{}\ {$2.8$}}}%
  \put(5607,440){\makebox(0,0){\strut{}\ {$2.6$}}}%
  \put(4991,440){\makebox(0,0){\strut{}\ {$2.4$}}}%
  \put(4376,440){\makebox(0,0){\strut{}\ {$2.2$}}}%
  \put(3760,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(3144,440){\makebox(0,0){\strut{}\ {$1.8$}}}%
  \put(2528,440){\makebox(0,0){\strut{}\ {$1.6$}}}%
  \put(2100,7359){\makebox(0,0)[r]{\strut{}\ \ {$20$}}}%
  \put(2100,6687){\makebox(0,0)[r]{\strut{}\ \ {$18$}}}%
  \put(2100,6015){\makebox(0,0)[r]{\strut{}\ \ {$16$}}}%
  \put(2100,5343){\makebox(0,0)[r]{\strut{}\ \ {$14$}}}%
  \put(2100,4671){\makebox(0,0)[r]{\strut{}\ \ {$12$}}}%
  \put(2100,4000){\makebox(0,0)[r]{\strut{}\ \ {$10$}}}%
  \put(2100,3328){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(2100,2656){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(2100,1984){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(2100,1312){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(2100,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_MeffGb2.2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_MeffGb2.2.tex
%%Creator: gnuplot 5.2 patchlevel 4
%%CreationDate: Thu Oct 18 11:45:05 2018
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.2 (Dec 2017)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto closepath gsave fill grestore stroke} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_MeffGb2.2.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.2 patchlevel 4)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Oct 18 11:45:05 2018)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt Sep 2016
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { dup type /stringtype eq
    { Boxing { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if }
    {} ifelse} def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
2220 640 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 1312 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 1984 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 2656 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 3328 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 4000 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 4671 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 5343 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 6015 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 6687 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 7359 M
63 0 V
4556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2220 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2682 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3144 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3606 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4068 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4530 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4991 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5453 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5915 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6377 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2220 7359 N
0 -6719 V
4619 0 V
0 6719 V
-4619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 2451 2451 M
0 13 V
462 -39 R
0 16 V
462 -18 R
0 20 V
462 -21 R
0 26 V
462 -25 R
0 36 V
461 -36 R
0 49 V
462 -51 R
0 62 V
462 -69 R
0 84 V
2451 2457 CircleF
2913 2433 CircleF
3375 2433 CircleF
3837 2435 CircleF
4299 2441 CircleF
4760 2447 CircleF
5222 2452 CircleF
5684 2456 CircleF
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 2451 4423 M
0 12 V
462 -159 R
0 17 V
462 -37 R
0 25 V
462 -43 R
0 44 V
462 -69 R
0 81 V
461 -68 R
0 141 V
462 -137 R
0 235 V
462 -269 R
0 335 V
2451 4429 Circle
2913 4284 Circle
3375 4269 Circle
3837 4260 Circle
4299 4254 Circle
4760 4297 Circle
5222 4347 Circle
5684 4363 Circle
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 2451 6098 M
0 15 V
462 -247 R
0 26 V
462 -60 R
0 43 V
462 -132 R
0 90 V
462 -244 R
0 213 V
461 -96 R
0 531 V
462 -862 R
0 1076 V
5684 4875 M
0 2078 V
2451 6105 BoxF
2913 5879 BoxF
3375 5853 BoxF
3837 5788 BoxF
4299 5696 BoxF
4760 5971 BoxF
5222 5913 BoxF
5684 5914 BoxF
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 2451 6059 M
0 9 V
462 -475 R
0 18 V
462 -168 R
0 39 V
462 -158 R
0 73 V
462 -239 R
0 137 V
461 -172 R
0 264 V
462 -297 R
0 596 V
5684 4546 M
0 1291 V
2451 6064 Star
2913 5602 Star
3375 5463 Star
3837 5360 Star
4299 5226 Star
4760 5255 Star
5222 5388 Star
5684 5191 Star
0.950 UL
LTb
0.58 0.00 0.83 C 2220 2449 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 2424 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 4289 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 4258 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 5854 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 5706 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 5361 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
LTb
0.58 0.00 0.83 C 2220 5255 M
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
47 0 V
46 0 V
47 0 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2220 7359 N
0 -6719 V
4619 0 V
0 6719 V
-4619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4529,140){\makebox(0,0){\large{$t/a$}}}%
  \put(540,4999){\makebox(0,0){\Large{$aM_{eff}(t)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(6377,440){\makebox(0,0){\strut{}\ {$9$}}}%
  \put(5915,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(5453,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(4991,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(4530,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(4068,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3606,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(3144,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(2682,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(2220,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(2100,7359){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(2100,6687){\makebox(0,0)[r]{\strut{}\ \ {$0.9$}}}%
  \put(2100,6015){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(2100,5343){\makebox(0,0)[r]{\strut{}\ \ {$0.7$}}}%
  \put(2100,4671){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(2100,4000){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(2100,3328){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(2100,2656){\makebox(0,0)[r]{\strut{}\ \ {$0.3$}}}%
  \put(2100,1984){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(2100,1312){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
  \put(2100,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_VG2b2.3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_VG2b2.3.tex
%%Creator: gnuplot 5.2 patchlevel 3
%%CreationDate: Tue Sep 11 11:37:29 2018
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.2 (Dec 2017)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto closepath gsave fill grestore stroke} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_VG2b2.3.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.2 patchlevel 3)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Sep 11 11:37:29 2018)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt Sep 2016
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { dup type /stringtype eq
    { Boxing { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if }
    {} ifelse} def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1500 640 M
63 0 V
5276 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1500 1984 M
63 0 V
5276 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1500 3328 M
63 0 V
5276 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1500 4671 M
63 0 V
5276 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1500 6015 M
63 0 V
5276 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1500 7359 M
63 0 V
5276 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1500 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2167 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2835 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3502 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4170 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4837 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5504 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6172 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1500 7359 N
0 -6719 V
5339 0 V
0 6719 V
-5339 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
0.950 UL
LTb
0.58 0.00 0.83 C 1500 2054 M
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
stroke
LTb
0.58 0.00 0.83 C 1500 3469 M
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
stroke
LTb
0.58 0.00 0.83 C 1500 4883 M
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
1.250 UP
stroke
1.000 UL
LTb
0.34 0.71 0.91 C 3102 5057 M
0 81 V
400 -577 R
0 104 V
401 -379 R
0 85 V
5104 3875 M
0 143 V
400 -5 R
0 102 V
3102 5097 CircleF
3502 4613 CircleF
3903 4329 CircleF
5104 3946 CircleF
5504 4064 CircleF
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 3502 5481 M
0 85 V
401 -557 R
0 79 V
5104 4309 M
0 55 V
400 -166 R
0 63 V
3502 5523 Circle
3903 5048 Circle
5104 4336 Circle
5504 4229 Circle
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 3102 5969 M
0 133 V
400 -354 R
0 120 V
401 -605 R
0 195 V
5104 5331 M
0 109 V
400 -21 R
0 119 V
3102 6035 BoxF
3502 5808 BoxF
3903 5360 BoxF
5104 5386 BoxF
5504 5478 BoxF
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 3502 6596 M
0 146 V
401 -574 R
0 107 V
5104 5533 M
0 91 V
400 -96 R
0 116 V
3502 6669 Box
3903 6221 Box
5104 5578 Box
5504 5586 Box
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1500 7359 N
0 -6719 V
5339 0 V
0 6719 V
-5339 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4169,140){\makebox(0,0){\large{$l$}}}%
  \put(540,4999){\makebox(0,0){\Large{${aM}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$80$}}}%
  \put(6172,440){\makebox(0,0){\strut{}\ {$70$}}}%
  \put(5504,440){\makebox(0,0){\strut{}\ {$60$}}}%
  \put(4837,440){\makebox(0,0){\strut{}\ {$50$}}}%
  \put(4170,440){\makebox(0,0){\strut{}\ {$40$}}}%
  \put(3502,440){\makebox(0,0){\strut{}\ {$30$}}}%
  \put(2835,440){\makebox(0,0){\strut{}\ {$20$}}}%
  \put(2167,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(1500,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1380,7359){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1380,6015){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1380,4671){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1380,3328){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1380,1984){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1380,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_VGb2.2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_VGb2.2.tex
%%Creator: gnuplot 5.2 patchlevel 3
%%CreationDate: Sun Jun 17 12:21:33 2018
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.2 (Dec 2017)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto closepath gsave fill grestore stroke} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_VGb2.2.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.2 patchlevel 3)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Jun 17 12:21:33 2018)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt Sep 2016
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { dup type /stringtype eq
    { Boxing { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if }
    {} ifelse} def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1500 640 M
63 0 V
5276 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1500 1984 M
63 0 V
5276 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1500 3328 M
63 0 V
5276 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1500 4671 M
63 0 V
5276 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1500 6015 M
63 0 V
5276 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1500 7359 M
63 0 V
5276 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1500 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2167 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2835 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3502 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4170 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4837 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5504 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6172 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1500 7359 N
0 -6719 V
5339 0 V
0 6719 V
-5339 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
0.950 UL
LTb
0.58 0.00 0.83 C 1500 2435 M
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
stroke
LTb
0.58 0.00 0.83 C 1500 4229 M
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
stroke
LTb
0.58 0.00 0.83 C 1500 6024 M
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
1.250 UP
stroke
1.000 UL
LTb
0.34 0.71 0.91 C 2434 2505 M
0 54 V
267 -160 R
0 39 V
267 -55 R
0 40 V
267 -27 R
0 30 V
534 -9 R
0 36 V
534 -34 R
0 30 V
534 -25 R
0 28 V
1201 -27 R
0 18 V
2434 2532 CircleF
2701 2419 CircleF
2968 2403 CircleF
3235 2411 CircleF
3769 2435 CircleF
4303 2434 CircleF
4837 2438 CircleF
6038 2434 CircleF
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 2434 3252 M
0 33 V
267 374 R
0 68 V
267 225 R
0 88 V
267 -57 R
0 87 V
534 96 R
0 92 V
534 -101 R
0 82 V
534 6 R
0 47 V
1201 -59 R
0 39 V
2434 3268 Circle
2701 3693 Circle
2968 3996 Circle
3235 4026 Circle
3769 4212 Circle
4303 4198 Circle
4837 4269 Circle
6038 4252 Circle
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 2701 5169 M
0 215 V
267 -189 R
0 162 V
267 -94 R
0 228 V
534 74 R
0 161 V
534 14 R
0 94 V
534 -27 R
0 54 V
1201 -68 R
0 54 V
2701 5276 DiaF
2968 5276 DiaF
3235 5377 DiaF
3769 5646 DiaF
4303 5787 DiaF
4837 5834 DiaF
6038 5820 DiaF
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1500 7359 N
0 -6719 V
5339 0 V
0 6719 V
-5339 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4169,140){\makebox(0,0){\large{$l$}}}%
  \put(540,4999){\makebox(0,0){\Large{${aM}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$80$}}}%
  \put(6172,440){\makebox(0,0){\strut{}\ {$70$}}}%
  \put(5504,440){\makebox(0,0){\strut{}\ {$60$}}}%
  \put(4837,440){\makebox(0,0){\strut{}\ {$50$}}}%
  \put(4170,440){\makebox(0,0){\strut{}\ {$40$}}}%
  \put(3502,440){\makebox(0,0){\strut{}\ {$30$}}}%
  \put(2835,440){\makebox(0,0){\strut{}\ {$20$}}}%
  \put(2167,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(1500,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1380,7359){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1380,6015){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1380,4671){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1380,3328){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1380,1984){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1380,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_VGb2.3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_VGb2.3.tex
%%Creator: gnuplot 5.2 patchlevel 4
%%CreationDate: Thu Sep  6 14:44:50 2018
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.2 (Dec 2017)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto closepath gsave fill grestore stroke} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_VGb2.3.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.2 patchlevel 4)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Sep  6 14:44:50 2018)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt Sep 2016
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { dup type /stringtype eq
    { Boxing { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if }
    {} ifelse} def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1500 640 M
63 0 V
5276 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1500 1984 M
63 0 V
5276 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1500 3328 M
63 0 V
5276 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1500 4671 M
63 0 V
5276 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1500 6015 M
63 0 V
5276 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1500 7359 M
63 0 V
5276 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1500 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2167 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2835 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3502 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4170 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4837 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5504 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6172 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6656 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1500 7359 N
0 -6719 V
5339 0 V
0 6719 V
-5339 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
0.950 UL
LTb
0.58 0.00 0.83 C 1500 2054 M
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
stroke
LTb
0.58 0.00 0.83 C 1500 3469 M
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
stroke
LTb
0.58 0.00 0.83 C 1500 4883 M
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
54 0 V
1.250 UP
stroke
1.000 UL
LTb
0.34 0.71 0.91 C 3102 2051 M
0 51 V
400 -65 R
0 38 V
401 -68 R
0 33 V
1201 -2 R
0 29 V
400 -23 R
0 29 V
3102 2077 CircleF
3502 2056 CircleF
3903 2023 CircleF
5104 2052 CircleF
5504 2058 CircleF
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 3102 3250 M
0 53 V
400 -28 R
0 67 V
401 67 R
0 63 V
1201 -7 R
0 57 V
400 -26 R
0 51 V
3102 3277 Circle
3502 3309 Circle
3903 3440 Circle
5104 3494 Circle
5504 3522 Circle
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 3102 4271 M
0 118 V
400 52 R
0 111 V
401 33 R
0 111 V
1201 104 R
0 71 V
400 -165 R
0 89 V
3102 4330 DiaF
3502 4497 DiaF
3903 4640 DiaF
5104 4835 DiaF
5504 4751 DiaF
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1500 7359 N
0 -6719 V
5339 0 V
0 6719 V
-5339 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4169,140){\makebox(0,0){\large{$l$}}}%
  \put(540,4999){\makebox(0,0){\Large{${aM}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$80$}}}%
  \put(6172,440){\makebox(0,0){\strut{}\ {$70$}}}%
  \put(5504,440){\makebox(0,0){\strut{}\ {$60$}}}%
  \put(4837,440){\makebox(0,0){\strut{}\ {$50$}}}%
  \put(4170,440){\makebox(0,0){\strut{}\ {$40$}}}%
  \put(3502,440){\makebox(0,0){\strut{}\ {$30$}}}%
  \put(2835,440){\makebox(0,0){\strut{}\ {$20$}}}%
  \put(2167,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(1500,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1380,7359){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1380,6015){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1380,4671){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1380,3328){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1380,1984){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1380,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput

